Simulating a ring-like Hubbard system with a quantum computer

We develop a workflow to use current quantum computing hardware for solving quantum many-body problems, using the example of the fermionic Hubbard model. Concretely, we study a four-site Hubbard ring that exhibits a transition from a product state to an intrinsically interacting ground state as hopping amplitudes are changed. We locate this transition and solve for the ground state energy with high quantitative accuracy using a variational quantum algorithm executed on an IBM quantum computer. Our results are enabled by a variational ansatz that takes full advantage of the maximal set of commuting $\mathbb{Z}_2$ symmetries of the problem and a Lanczos-inspired error mitigation algorithm. They are a benchmark on the way to exploiting near term quantum simulators for quantum many-body problems.

==> Fig1.tex <==
\begin{tikzpicture}[xscale=0.7,yscale=0.7]                   

% \chemsetup[orbital]{
%     overlay ,
%     opacity = 1 ,
%     p/scale = 1.6 ,
%     p/color = C2 ,
%     s/color = C2 , %changing to red!50 is no help%
%     s/scale = 1.2
%   }
%   \def\sorb{ \chemfig{\orbital{s}} }


%\usepackage{chemfig,chemmacros}
%\chemsetup{modules=all}

\node at (-7.2,{1.5}) {(a)};

\def\d{1.7}
\node (A) at (-6-0.5,{-\d/2-0.2}) {};
\node (B) at (\d-6-0.5,{-\d/2-0.2}) {};
\node (C) at (\d-6-0.5,{\d/2-0.2}) {};
\node (D) at (0-6-0.5,{\d/2-0.2}) {};

\draw[line width=0.5mm]  (A) to (B);
\draw[line width=0.5mm]  (B) to (C);
\draw[line width=0.5mm]  (C) to (D);
\draw[line width=0.5mm]  (D) to (A);

%\foreach \v in {A,B,C,D}
%    { \node at (\v) {\sorb};}

%is exactly the same like chemfig just without chemfig
\foreach \v in {A,B,C,D}
    { \shade[ball color = C2] (\v) circle (0.4);}

%\node[above left=4] at (A) {\color{C2} 0.};
%\node[above left=4] at (D) {\color{C2} 3.};
%\node[above left=4] at (B) {\color{C2} 1.};
%\node[above left=4] at (C) {\color{C2} 2.};

\draw[line width=0.75mm,->,bend left,color=C1]  (B) to [out=30,in=150] (A);
\node at ({\d/2-6-0.5},{-0.6-\d/2-0.2}) {\large \color{C1}$t$};
\draw[line width=0.75mm,->,bend right,color=C0]  (C) to [out=-30,in=220] (A);
\node at ({\d/2-6-0.5},{0.4+\d-\d/2-0.2}) {\large \color{C0}$t'$};



\node at (-3.5,{1.5}) {(b)};


        \newcommand\st{3}    
        \newcommand\sty{1.4}                                                                     
        \draw[scale=1,domain=-\st:\st,smooth,variable=\x,C1,very thick,opacity=0.3] plot ({\x},{-cos(\x*180/\st)}); 
        \draw[scale=1,domain=-\st:\st,smooth,variable=\x,C0,very thick,opacity=0.3] plot ({\x},{cos(2*\x*180/\st)}); 
        \draw[->,very thick] (-\st,-1.4) -- (\st,-1.4) node[right] {$\boldsymbol \lambda$};                                       
        \draw[->,very thick] (-\st,-1.4) -- (-\st,1.4) node[above,right] {\color{C1}$E/t$,\color{C0}$E/t'$}; 
        \draw[gray] (-\st,0) node[left] {$0$} -- (\st,0) ; 
        
        \node[left,gray] at (-\st,-1) {$-2$}  ; 
        
        \foreach \i [count=\j] in {-\st,-\st/2,0,\st/2} {
            \draw[very thick] (\i,-\sty+0.15) -- (\i,-\sty-0.15);% node[below] {\j};
        }
        \draw[very thick,gray] (-\st-0.1,-1) -- (-\st+0.1,-1);
        \node[below] at (-\st,-\sty-0.1) {$1$};
        \node[below] at (-\st/2,-\sty-0.1) {$i$};
        \node[below] at (0,-\sty-0.1) {$-1$};
        \node[below] at (\st/2,-\sty-0.1) {$-i$};
        
        
        \draw [C1,line width=0.75mm] (-\st/2-0.3,{-cos(-180/2)}) -- (-\st/2+0.3,{-cos(-180/2)});  
        \draw [C1,line width=0.75mm] (\st/2-0.3,{-cos(-180/2)}) -- (\st/2+0.3,{-cos(-180/2)}); 
        \draw [C1,line width=0.75mm] (-0.3,{-cos(-180*0)}) -- (0.3,{-cos(-180*0)});
        \draw [C1,line width=0.75mm] (-\st-0.3,{-cos(-180)-0.03}) -- (-\st+0.3,{-cos(-180)-0.03});
        
        %\draw [C1,very thick] (2.5-0.,0.3) -- (2.5+0.4,0.3);
        %\draw [C1,very thick] (2.5+0.5,0.3) -- (2.5+0.9,0.3);
        %\draw [C1,very thick] (2.5-0.,-0.3) -- (2.5+0.4,-0.3);
        %\draw [C1,very thick] (2.5+0.5,-0.3) -- (2.5+0.9,-0.3);
        %\draw[thick] (2.5,-0.6) -- (3.5,-0.6) node[right] {$\lambda$}; 
        %\draw[thick] (2.7,-0.5) -- (2.7,-0.7);
        %\draw[thick] (3.2,-0.5) -- (3.2,-0.7);
        %\node[below] at (2.7,-0.7) {$i$};
        %\node[below] at (3.2,-0.7) {$-i$}; 
        
        \draw [C0,line width=0.75mm] (-\st/2-0.3,{cos(-180)}) -- (-\st/2+0.3,{cos(-180)});  
        \draw [C0,line width=0.75mm] (\st/2-0.3,{cos(-180)}) -- (\st/2+0.3,{cos(-180)});  
        \draw [C0,line width=0.75mm] (-0.3,{cos(-180*0*2)}) -- (0.3,{cos(-180*0*2)});
        \draw [C0,line width=0.75mm] (-\st-0.3,{cos(-180*2)+0.03}) -- (-\st+0.3,{cos(-180*2)+0.03});
        
        %\node[C1,left] at (2.5-0.,-0.3) {b)}; 
        %\node[C1,left] at (2.5-0.,0.3) {a)}; 
        \node[C1] at (0,{-cos(-180/\st*0)}) {\Large $\boldsymbol \uparrow \boldsymbol\downarrow$}; 
        \node[gray] at (\st/2,{-cos(-180/2)}) {\Large $\boldsymbol\uparrow \boldsymbol\downarrow$};
        %\node[C1] at (-1.25,{-cos(-180/\st*1.25)-0.3}) {\large $-$};
        \node[gray] at (-\st/2,{-cos(-180/2)}) {\Large $\boldsymbol\uparrow \boldsymbol\downarrow$};
        %\node[C1] at (2.5+0.7,0.3) {\large $\uparrow \downarrow$};
        %\node[C1] at (2.5+0.2,-0.3) {\large $\uparrow \downarrow$};
        %\node[C1] at (1.25,{-cos(-180/\st*1.25)+0.3}) {\large $-$};
        
        %\draw[rounded corners] (-1.25-0.25,{-cos(-180/\st*1.25)+0.15}) rectangle (1.5,0.45);
        
        %\draw[rounded corners] (-1.25-0.25,{-cos(-180/\st*1.25)-0.15}) rectangle (1.5,-0.45);
        
        \node[C0] at (\st/2,{cos(-180)}) {\Large $\boldsymbol\uparrow \boldsymbol\downarrow$}; 
        \node[C0] at (-\st/2,{cos(-180)}) {\Large $\boldsymbol\uparrow \boldsymbol\downarrow$};  
\end{tikzpicture}
